Formal Verification of PLCs as a Service: A CERN-GSI Safety-Critical Case Study (extended version)

The increased technological complexity and demand for software reliability require organizations to formally design and verify their safety-critical programs to minimize systematic failures. Formal methods are recommended by functional safety standards (e.g., by IEC 61511 for the process industry and by the generic IEC 61508) and play a crucial role. Their structured approach reduces ambiguity in system requirements, facilitating early error detection. This paper introduces a formal verification service for PLC (programmable logic controller) programs compliant with functional safety standards, providing external expertise to organizations while eliminating the need for extensive internal training. It offers a cost-effective solution to meet the rising demands for formal verification processes. The approach is extended to include modeling time-dependent, know-how-protected components, enabling formal verification of real safety-critical applications. A case study shows the application of PLC formal verification as a service provided by CERN in a safety-critical installation at the GSI particle accelerator facility.

==> FigureBuiltinFunction.tex <==
\begin{tikzpicture}[->, node distance=1cm,connection/.style={draw,circle,fill=black,inner sep=0.8pt}]

  \node[rectangle, draw, minimum width=3.1cm, minimum height=.9cm, align=center](documentation) at (0,0){Documentation\\analysis};
  \node[rectangle, draw, minimum width=3.1cm, minimum height=.9cm, align=center](simulation) at (4,0){Function simulation};
  \node[rectangle, draw, minimum width=3.3cm, minimum height=.9cm, align=center](time) at (2,-1.05){Timing diagram\\creation};
  \node[rectangle, draw, minimum width=3.3cm, minimum height=.7cm, align=center](assertions) at (4,-2.1){Assertions and inputs\\generation};
  \node[rectangle, draw, minimum width=3.3cm, minimum height=.7cm, align=center](modeling) at (0,-2.1){Function modeling};
  \node[rectangle, draw, minimum width=3.3cm, minimum height=.7cm, align=center](verification) at (2,-3){Formal verification};

  \draw[->] (documentation.east) -- (simulation.west);
  \draw[->] (documentation.south) -- (time.95);
  \draw[->] (documentation.south) -- (modeling.north);
  \draw[->] (simulation.south) -- (time.85);
  \draw[->] (time.south) -- (assertions.north);
  \draw[->] (assertions.south) -- (verification.north);
  \draw[->] (time.south) -- (modeling.north);
  \draw[->] (modeling.south) -- (verification.north);

  \draw[-] (verification.south) --++(0,-.2) node[connection,pos=1]{};
  \draw[->] (verification.south)++(0,-.2) --++(4,0) --++(0,4.25) -| (simulation.north); 
  \draw[->] (verification.south)++(0,-.2) --++(-4,0) --++(0,4.25) -| (documentation.north); 
       
\end{tikzpicture}

==> FigureCollaboration.tex <==
\begin{tikzpicture}[->, node distance=5cm]

  \node [draw, shape=ellipse, align=center, minimum width=3.5cm] (specification) {Reqiurement\\engineers};  
  \node [draw, shape=ellipse, align=center, minimum width=3.5cm] (plc) [below left of=specification, align=center] {PLC program\\developers};
  \node [draw, shape=ellipse, align=center] (formalVerification) [below right of=specification] {Form. verification\\engineers};
  \node [draw, shape=trapezium, trapezium left angle=70,trapezium right angle=-70, align=center,fill=verylightgray] (formalisms) [above right =-.9cm and 1.8cm of specification, align=left] {CEM, I/O matrix,\\state machine, etc.};
  \node [draw, shape=trapezium, trapezium left angle=70,trapezium right angle=-70, align=center,fill=verylightgray] (tiaportal) [above left =.3cm and -.8cm of plc] {TIA Portal};
  \node [draw, shape=trapezium, trapezium left angle=70,trapezium right angle=-70, align=center,fill=verylightgray] (plcverif) [above right =.3cm and -.8cm of formalVerification] {PLCverif};
    
  \path[every node/.style={font=\sffamily\small}]
    (specification) edge [bend right=10] node [above,rotate=45] {requirements} (plc)
    (plc) edge [bend right=10] node [above,rotate=45] {PLC program} (specification)
    (plc) edge node [below] {PLC program} (formalVerification)
    % (formalVerification) edge [bend right=10] node [above] {verified program} (plc)
    (specification) edge [bend right=10] node [below,rotate=-45] {requirements} (formalVerification)
    (formalVerification) edge [bend right=10] node [above,rotate=-45, pos=0.44] {violated requirements} (specification)
    	    ;
\end{tikzpicture}
